Splitting amplitudes at N$^3$LO in QCD

In the limit where partons become collinear to each other, scattering amplitudes factorize into a product of universal, process-independent building blocks and scattering amplitudes involving fewer partons. We compute these universal building blocks -- known as splitting amplitudes -- for two collinear QCD partons up to third loop order in QCD. Our results describe arbitrary time-like splitting processes. Due to the violation of strict collinear factorization in space-like splitting processes, we specifically present space-like splitting amplitudes for three-parton QCD scattering amplitudes at third loop order. To achieve our results, we perform a collinear expansion of three-loop scattering amplitudes using a new expansion-by-subgraph technology, which is based on the method of regions.

==> figs/collinear_expansion_regions_Glauber.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (1.5,7.5) edge [color=Green] (3,7.5) {};
\path (8.5,7.5) edge [color=Green] (7,7.5) {};
\path (1.5,2.5) edge [color=LimeGreen] (3,2.5) {};
\path (8.5,2.5) edge [color=LimeGreen] (7,2.5) {};
\path (3.6,5) edge [color=Blue] (4.8,5.1) {};
\path (3.6,5) edge [color=Blue] (4.8,4.9) {};
\path (3,7.5) edge [very thick, double, double distance=2pt,color=Green] (3.6,5) {};
\path (3,2.5) edge [very thick, double, double distance=2pt,color=LimeGreen] (3.6,5) {};

\draw (7,5) edge [dashed,double,color=Orange,bend left = 30] (5,2.5) {};
\draw (7,5) edge [dashed,double,color=Orange,bend right = 30] (5,7.5) {};

\node[draw=Blue,circle,minimum size=1.2cm,fill=Blue!50] () at (3.6,5){};
\node[dashed, draw=Orange,circle,minimum size=2.4cm,fill=Orange!50] () at (7,5){};
\node[draw=Green,ellipse,minimum height=5cm, minimum width=1.1cm,fill=Green!50,rotate=90] () at (5,7.5){};
\node[draw=LimeGreen,ellipse,minimum height=5cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=90] () at (5,2.5){};

\node at (3.6,5) {$H$};
\node at (7,5) {Glauber};
\node at (5,7.5) {$J_1$};
\node at (5,2.5) {$J_2$};
\node at (1,7.5) {$p_1$};
\node at (9,7.5) {$p_2$};
\node at (1,2.5) {$p_3$};
\node at (9,2.5) {$p_4$};
\node at (5.2,5) {$q_1$};

\end{tikzpicture}
}
\vspace{-2em}

==> figs/collinear_expansion_regions_general_configuration.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (6,8.2) edge [ultra thick, double, double distance=5pt, color=Green] (2.6,5.6) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (6,8) node [] {};
\draw (q1p) edge [color=Blue] (6,8) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (6,8) node [] {};
\draw (qnp) edge [color=Blue] (6,8) node [right] {$q_L$};

\draw (-0.2,3.9) edge [color=Green] (2.4,5.8) node [] {};
\draw (0.6,3.6) edge [color=Green] (2.9,5.3) node [] {};
\draw (6,7.5) edge [color=Green] (3,3.6) node [] {};
\draw (8,4) edge [color=LimeGreen] (6,8) node [below] {};
\draw (10,8) edge [color=olive] (6,8) node [right] {};

\node[draw=Blue,circle,minimum size=1.8cm,fill=Blue!50] () at (6,8){};
\node[draw=Green,ellipse,minimum height=4.5cm, minimum width=1.5cm,fill=Green!50,rotate=-52] () at (2.6,5.6){};
\node at (6,8) {$H$};
\node at (2.6,5.6) {$J$};
\node at (1.2,1.5) {$p_i$ ($i\in C$)};
\node at (11,5) [rotate = 60] {$p_i$ ($i\notin C$)};

\path (8,4)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,8);
\path (0,3.33)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(3,3.33);
\path (5,9.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9.5);

\node () at (1.2,2.5) [rotate=0] {\huge $\underbrace{\phantom{\qquad\qquad\qquad}}$};
\node () at (10,5.5) [rotate=60] {\huge $\underbrace{\phantom{\qquad\qquad\qquad\quad}}$};

\end{tikzpicture}
}
\vspace{-2em}

==> figs/collinear_expansion_regions_multiple_jets.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (6,8) edge [double,double distance=2pt,color=Green] (2,5) {};
\path (6,8) edge [double,double distance=2pt,color=LimeGreen] (6,3.5) {};
\path (6,8) edge [double,double distance=2pt,color=olive] (10,5) {};

\draw (3,2) edge [dashed,double,color=Rhodamine] (6,8) node [right] {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend left = 15] (2,5) {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend right = 15] (6,3.5) {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend right = 50] (10,5) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (6,8) node [] {};
\draw (q1p) edge [color=Blue] (6,8) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (6,8) node [] {};
\draw (qnp) edge [color=Blue] (6,8) node [right] {$q_L$};

\node (pn) at (12,3.5) {};
\draw (0,3.8) edge [color=Green] (2,5.3) node [] {};
\draw (0.3,3.3) edge [color=Green] (2.3,4.8) node [] {};
\draw (5.7,1) edge [color=LimeGreen] (5.7,3.5) node [] {};
\draw (6.3,1) edge [color=LimeGreen] (6.3,3.5) node [] {};
\draw (pn) edge [color=olive] (10,5) node [below] {$p_K$};

\path (6,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,5);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);
\path (-0.5,3.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(1,2);
\path (6,0.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(7.2,0.5);

\node[draw=Blue,circle,minimum size=1.6cm,fill=Blue!50] () at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=2.4cm,fill=Rhodamine!50] () at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] () at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] () at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] () at (10,5){};

\node at (6,8) {$H$};
\node at (3,2) {$S$};
\node at (2,5) {$J_1$};
\node at (6,3.5) {$J_2$};
\node at (10,5) {$J_K$};
\node at (-0.4,3.6) {$p_1$};
\node at (5.7,0.5) {$p_2$};

\end{tikzpicture}
}
\vspace{-2em}

==> figs/maximally_collinear_region1.tex <==
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.4,1.1) edge [ultra thick, Blue] (2,2) node [] {};
\draw (0.6,0.9) edge [ultra thick, Blue] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, Green] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, Green] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Green] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Green] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Blue] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Blue] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $q_1$};
\node () at (0.5,9.5) {\huge $p_1$};
\node () at (9.5,9.5) {\huge $p_3$};
\node () at (9.5,0.5) {\huge $p_2$};

\draw[fill, thick, Blue] (2,2) circle (3pt);
\draw[fill, thick, Blue] (8,2) circle (3pt);
\draw[fill, thick, Green] (2,8) circle (3pt);
\draw[fill, thick, Green] (8,8) circle (3pt);
\draw[fill, thick, Green] (4,7.5) circle (3pt);
\draw[fill, thick, Green] (6,7.5) circle (3pt);
\draw[fill, thick, Blue] (4,2.5) circle (3pt);
\draw[fill, thick, Blue] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/maximally_collinear_region2.tex <==
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.4,1.1) edge [ultra thick, Blue] (2,2) node [] {};
\draw (0.6,0.9) edge [ultra thick, Blue] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, Green] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, Green] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Green] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Blue] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Blue] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Blue] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Green] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $q_1$};
\node () at (0.5,9.5) {\huge $p_1$};
\node () at (9.5,9.5) {\huge $p_3$};
\node () at (9.5,0.5) {\huge $p_2$};

\draw[fill, thick, Blue] (2,2) circle (3pt);
\draw[fill, thick, Blue] (8,2) circle (3pt);
\draw[fill, thick, Green] (2,8) circle (3pt);
\draw[fill, thick, Green] (8,8) circle (3pt);
\draw[fill, thick, Blue] (4,7.5) circle (3pt);
\draw[fill, thick, Blue] (6,7.5) circle (3pt);
\draw[fill, thick, Green] (4,2.5) circle (3pt);
\draw[fill, thick, Green] (6,2.5) circle (3pt);

\end{tikzpicture}
}
